Discharge Summary Generation Is Not Just Summarization: A Reality Check for Evaluation

Discharge summaries combine a retrospective account of hospitalization with discharge-time decisions. Physician-written references therefore contain both facts supported by prior clinical notes and reference-only content, potentially reflecting clinical synthesis, handoffs, or discharge planning. Reference-only evaluation can conflate failure to recover available information with failure to reproduce content absent from the model input. We introduce FairSumEval, an evidence-aware, fact-level framework that assesses whether each reference and generated fact is supported by the model's evidence and captured by the other summary. The resulting outcome map separates matches, omissions, and additions. Two complementary metrics, Soft IoU-S and Soft IoU-NS, measure reference-generation agreement for facts with and without identified evidence support. On 200 MIMIC-III admissions, 18.8% of physician reference facts have identified support in the prior evidence, compared with 65.4% and 63.5% of facts generated by a general-purpose and a medically specialized model. Overlap is substantially higher for supported content (0.255 and 0.236) than for content without identified support (0.030 and 0.026). The two scores are weakly correlated across admissions (rho = 0.22 and 0.17), and conventional metrics do not consistently capture both dimensions. FairSumEval distinguishes evidence-grounded summarization from agreement on content without identified support, revealing what models omit and add in each category.

==> figures/fairsumeval_outcome_map.tex <==
% TikZ body only. This file is designed to be inserted inside an outer
% figure* environment using \input{figures/fairsumeval_outcome_map}.
% Required preamble packages:
%   \usepackage{graphicx}
%   \usepackage{tikz}
%   \usepackage{xcolor}
%   \usetikzlibrary{calc}

\definecolor{omInk}{HTML}{26364A}
\definecolor{omMuted}{HTML}{6E7A88}
\definecolor{omRule}{HTML}{CAD5E1}
\definecolor{omPanel}{HTML}{FBFCFE}
\definecolor{omSupportFill}{HTML}{EEF6FD}
\definecolor{omSupportLine}{HTML}{75AEE2}
\definecolor{omSupportInk}{HTML}{286AA6}
\definecolor{omNoSupportFill}{HTML}{FFF4EA}
\definecolor{omNoSupportLine}{HTML}{E9A36A}
\definecolor{omNoSupportInk}{HTML}{B85D22}
\definecolor{omRefFill}{HTML}{DDF1EF}
\definecolor{omRefLine}{HTML}{238D87}
\definecolor{omGenFill}{HTML}{EEE7F8}
\definecolor{omGenLine}{HTML}{7954A3}
\definecolor{omMatchFill}{HTML}{F5D98D}
\definecolor{omMatchLine}{HTML}{B48616}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={font=\sffamily,text=omInk},
    model/.style={font=\sffamily\bfseries\large,align=center},
    rowtitle/.style={font=\sffamily\bfseries\normalsize,align=center},
    % Keep every numerical label at one typographic size. Magnitude is encoded
    % only by region area, never by the size of the printed number.
    count/.style={font=\sffamily\bfseries\normalsize,align=center},
    matchcount/.style={rounded corners=1.1mm,draw=omMatchLine,
                      fill=omMatchFill,inner xsep=4.5pt,inner ysep=3pt,
                      font=\sffamily\bfseries\normalsize,align=center},
    legend/.style={font=\sffamily\small,anchor=west},
    divider/.style={draw=omRule,line width=.55pt}
]

% Main matrix. Evidence status is encoded by the row backgrounds.
\begin{scope}
  \clip[rounded corners=2mm] (.25,.18) rectangle (16.55,7.35);
  \fill[omPanel] (.25,.18) rectangle (16.55,7.35);
  \fill[omNoSupportFill] (.25,.18) rectangle (16.55,3.35);
  \fill[omSupportFill] (.25,3.35) rectangle (16.55,6.45);
\end{scope}
\draw[rounded corners=2mm,draw=omRule,line width=.7pt]
  (.25,.18) rectangle (16.55,7.35);

% Header band and column headings.
\draw[divider] (1.70,6.45) -- (16.55,6.45);
\draw[divider] (1.70,.18) -- (1.70,6.45);
\draw[divider] (9.13,.18) -- (9.13,7.35);
\node[model] at (5.42,6.90) {Llama-3.3-70B};
\node[model] at (12.84,6.90) {Med42-v2-70B};

% Row separation and evidence-status labels.
\draw[divider] (.25,3.35) -- (16.55,3.35);
\node[rowtitle,text=omSupportInk,rotate=90] at (.98,4.90)
  {Support in $E$};
\node[rowtitle,text=omNoSupportInk,rotate=90] at (.98,1.80)
  {No support in $E$};

% Circle areas are proportional to total set sizes using
% r = 1.35*sqrt(N/27221) cm, where 27,221 is the largest set.
% For visualization only, each lens area is proportional to the soft match
% (the mean of the two directional match counts). Both raw counts remain shown.
% Support in E -- Llama: |R_S|=6,301; |G_S|=6,814.
\begin{scope}
  \fill[omRefFill] (5.103,4.88) circle[radius=.650cm];
  \fill[omGenFill] (5.747,4.88) circle[radius=.675cm];
  \begin{scope}
    \clip (5.103,4.88) circle[radius=.650cm];
    \fill[omMatchFill] (5.747,4.88) circle[radius=.675cm];
  \end{scope}
  \draw[omRefLine,line width=.9pt] (5.103,4.88) circle[radius=.650cm];
  \draw[omGenLine,line width=.9pt] (5.747,4.88) circle[radius=.675cm];
\end{scope}
\node[count] at (4.82,4.88) {4,210};
\node[count] at (6.03,4.88) {3,574};
\node[matchcount] at (5.425,5.56)
  {\textcolor{omRefLine}{2,091} / \textcolor{omGenLine}{3,240}};

% Support in E -- Med42: |R_S|=6,301; |G_S|=7,560.
\begin{scope}
  \fill[omRefFill] (12.471,4.88) circle[radius=.650cm];
  \fill[omGenFill] (13.148,4.88) circle[radius=.711cm];
  \begin{scope}
    \clip (12.471,4.88) circle[radius=.650cm];
    \fill[omMatchFill] (13.148,4.88) circle[radius=.711cm];
  \end{scope}
  \draw[omRefLine,line width=.9pt] (12.471,4.88) circle[radius=.650cm];
  \draw[omGenLine,line width=.9pt] (13.148,4.88) circle[radius=.711cm];
\end{scope}
\node[count] at (12.19,4.88) {3,601};
\node[count] at (13.45,4.88) {4,829};
\node[matchcount] at (12.810,5.58)
  {\textcolor{omRefLine}{2,700} / \textcolor{omGenLine}{2,731}};

% No support in E -- Llama: |R_US|=27,221; |G_US|=3,603.
\begin{scope}
  \fill[omRefFill] (4.857,1.76) circle[radius=1.350cm];
  \fill[omGenFill] (6.424,1.76) circle[radius=.491cm];
  \begin{scope}
    \clip (4.857,1.76) circle[radius=1.350cm];
    \fill[omMatchFill] (6.424,1.76) circle[radius=.491cm];
  \end{scope}
  \draw[omRefLine,line width=.9pt] (4.857,1.76) circle[radius=1.350cm];
  \draw[omGenLine,line width=.9pt] (6.424,1.76) circle[radius=.491cm];
\end{scope}
\node[count] at (4.45,1.76) {26,705};
\node[count] at (6.59,1.76) {2,657};
\node[matchcount] at (5.640,2.92)
  {\textcolor{omRefLine}{516} / \textcolor{omGenLine}{946}};

% No support in E -- Med42: |R_US|=27,221; |G_US|=4,340.
\begin{scope}
  \fill[omRefFill] (12.187,1.76) circle[radius=1.350cm];
  \fill[omGenFill] (13.833,1.76) circle[radius=.539cm];
  \begin{scope}
    \clip (12.187,1.76) circle[radius=1.350cm];
    \fill[omMatchFill] (13.833,1.76) circle[radius=.539cm];
  \end{scope}
  \draw[omRefLine,line width=.9pt] (12.187,1.76) circle[radius=1.350cm];
  \draw[omGenLine,line width=.9pt] (13.833,1.76) circle[radius=.539cm];
\end{scope}
\node[count] at (11.78,1.76) {26,571};
\node[count] at (14.02,1.76) {3,705};
\node[matchcount] at (13.010,2.92)
  {\textcolor{omRefLine}{650} / \textcolor{omGenLine}{635}};

% Shared legend.
\fill[omRefFill] (2.70,-.38) rectangle ++(.33,.20);
\draw[omRefLine,line width=.7pt] (2.70,-.38) rectangle ++(.33,.20);
\node[legend] at (3.15,-.28) {Reference only};
\fill[omMatchFill] (6.30,-.38) rectangle ++(.33,.20);
\draw[omMatchLine,line width=.7pt] (6.30,-.38) rectangle ++(.33,.20);
\node[legend] at (6.75,-.28)
  {Directional matches
   (\textcolor{omRefLine}{$R{\rightarrow}G$} /
    \textcolor{omGenLine}{$G{\rightarrow}R$})};
\fill[omGenFill] (12.95,-.38) rectangle ++(.33,.20);
\draw[omGenLine,line width=.7pt] (12.95,-.38) rectangle ++(.33,.20);
\node[legend] at (13.40,-.28) {Generated only};

\end{tikzpicture}


==> figures/figure.tex <==
% Fully vector reconstruction. No external image assets are required.
% Coordinate units: bp. The chart uses thousands of facts to avoid PGF overflow.
\definecolor{mvInk}{HTML}{233247}
\definecolor{mvBlue}{HTML}{387BC2}
\definecolor{mvOrange}{HTML}{DB813D}
\definecolor{mvGreen}{HTML}{287E7B}
\definecolor{mvRose}{HTML}{8465A6}
\definecolor{mvMuted}{HTML}{93A0AF}
\definecolor{mvRule}{HTML}{D5DEE7}
\begin{tikzpicture}[x=1bp,y=-1bp,
 every node/.style={inner sep=0pt,outer sep=0pt,text=mvInk},
 heading/.style={font=\fontsize{25}{29}\selectfont\bfseries,anchor=west},
 textblock/.style={font=\fontsize{21}{21}\selectfont,align=left},
 panel/.style={rounded corners=15bp,draw=mvRule,line width=1.1bp,fill=white},
 flow/.style={-{Stealth[length=14bp,width=15bp]},line width=4.3bp,line cap=round},
 card/.style={rounded corners=12bp,line width=1.1bp},
 note/.style={font=\fontsize{20}{22}\selectfont,align=center}]
\path[use as bounding box] (0,0) rectangle (1600,817);

% Reusable folded-page icon: position, color, scale.
\def\mvDocument#1#2#3#4{\begin{scope}[shift={(#1,#2)},scale=#4]
 \draw[#3,line width=3.2bp,fill=#3!5,line join=round,rounded corners=3bp]
 (0,0)--(24,0)--(36,12)--(36,45)--(0,45)--cycle;
 \draw[#3,line width=3.2bp,line join=round] (24,1)--(24,12)--(35,12);
 \foreach \yy/\ll in {17/18,23/18,29/18,35/11}
  {\draw[#3,line width=3bp,line cap=round] (9,\yy)--++(\ll,0);}
\end{scope}}

% (a) Two routes from evidence to generated and physician-written summaries.
\draw[panel] (14,12) rectangle (1586,342);
\node[heading] at (27,36) {(a)\quad Discharge summaries combine prior evidence with discharge-time decisions};
\draw[card,draw=mvBlue!40,fill=mvBlue!5] (80,64) rectangle (549,190);
\draw[card,draw=mvOrange!45,fill=mvOrange!6] (80,203) rectangle (549,330);
% Database cylinder.
\fill[mvBlue] (114,101) rectangle (173,151);
\fill[mvBlue] (143.5,151) ellipse (29.5bp and 13bp);
\foreach \yy in {114,132,150}
 {\draw[white,line width=1.3bp] (114,\yy) arc[start angle=180,end angle=360,x radius=29.5bp,y radius=12bp];}
\filldraw[fill=mvBlue,draw=white,line width=1.2bp] (143.5,100) ellipse (29.5bp and 13bp);
\node[font=\fontsize{27}{30}\selectfont\bfseries,text=mvBlue!65!black,anchor=north west] at (208,73) {Prior evidence $E$};
\node[textblock,anchor=north west] at (214,101) {\textbullet\ diagnoses\\\textbullet\ medications\\\textbullet\ labs\\\textbullet\ hospital course};
% \mvDocument{113}{223}{mvOrange}{1.6}
% Patient lying in a hospital bed.
\begin{scope}[shift={(105,232)}]
    % Patient's head.
    \fill[mvOrange] (18,20) circle (11bp);

    % Pillow.
    \draw[mvOrange,line width=3bp,fill=mvOrange!8,rounded corners=5bp]
        (5,31) rectangle (38,55);

    % Patient under blanket.
    \path[
        draw=mvOrange,
        line width=3.2bp,
        fill=mvOrange!12,
        rounded corners=8bp
    ]
        (35,34)
        .. controls (53,29) and (67,32) .. (78,43)
        -- (78,61)
        -- (35,61)
        -- cycle;

    % Bed frame and mattress.
    \draw[mvOrange,line width=4bp,line cap=round,line join=round]
        (2,61)--(88,61)--(88,69)--(2,69);
    \draw[mvOrange,line width=4bp,line cap=round]
        (5,38)--(5,76);
    \draw[mvOrange,line width=4bp,line cap=round]
        (88,48)--(88,76);

    % Bed legs.
    \draw[mvOrange,line width=3.2bp,line cap=round]
        (14,69)--(14,77);
    \draw[mvOrange,line width=3.2bp,line cap=round]
        (78,69)--(78,77);

    % Small blanket fold.
    \draw[mvOrange!75,line width=2.3bp,line cap=round]
        (56,38)--(56,58);
\end{scope}
\node[font=\fontsize{26}{29}\selectfont\bfseries,text=mvOrange!80!black,anchor=north west] at (209,216) {Discharge-time synthesis};
\node[textblock,anchor=north west] at (214,245) {\textbullet\ discharge diagnoses\\\textbullet\ medication changes\\\textbullet\ follow-up appointments\\\textbullet\ pending studies};
% Evidence to model and physician; synthesis only to physician.
\draw[flow,mvBlue] (551,99)--(990,99);
\draw[flow,mvBlue] (551,130)--(593,130) .. controls (674,130) and (660,218) .. (729,218)--(751,218);
\draw[flow,mvOrange] (551,275)--(586,275) .. controls (641,275) and (636,250) .. (706,250)--(744,250);
% Robot icon, drawn entirely from elementary paths.
\draw[mvRose,line width=4bp,line cap=round] (1052,83)--(1052,69);
\fill[mvRose] (1052,65) circle (7bp);
\draw[mvRose,line width=3.8bp,fill=white,rounded corners=8bp] (1020,82) rectangle (1084,135);
\draw[mvRose,line width=3.5bp,rounded corners=3bp] (1019,97)--(1009,97)--(1009,117)--(1019,117);
\draw[mvRose,line width=3.5bp,rounded corners=3bp] (1085,97)--(1095,97)--(1095,117)--(1085,117);
\fill[mvRose] (1039,102) circle (6.5bp);
\fill[mvRose] (1065,102) circle (6.5bp);
\draw[mvRose,line width=3.3bp,line cap=round] (1041,119) .. controls (1048,126) and (1057,126) .. (1065,118);
\node[font=\fontsize{25}{28}\selectfont\bfseries] at (1052,159) {Model};
\draw[flow,mvRose] (1108,99)--(1224,99);
% Physician bust and stethoscope, also pure vector paths.
\fill[mvGreen] (800,217) circle (23bp);
\path[fill=mvGreen] (753,290)--(753,272) .. controls (753,253) and (762,244) .. (777,242)
 --(799,259)--(820,242) .. controls (838,244) and (847,254) .. (847,272)--(847,290)--cycle;
\draw[white,line width=3.5bp,line cap=round] (777,244)--(777,261);
\draw[white,line width=3.5bp,line cap=round] (767,281)--(767,270) .. controls (767,258) and (787,258) .. (787,270)--(787,281);
\draw[white,line width=3.4bp,line cap=round] (824,277)--(824,290);
\fill[white] (824,274) circle (5bp);
\draw[white,line width=3bp] (824,253) circle (5bp);
\node[font=\fontsize{25}{28}\selectfont\bfseries] at (800,313) {Physician};
\draw[flow,mvGreen] (862,259)--(1224,259);
% Summary cards (schematic lines are not quantitative bars).
\node[font=\fontsize{26}{29}\selectfont\bfseries,text=mvRose] at (1396,55) {Generated summary $G$};
\draw[card,draw=mvRose!55,fill=mvRose!3] (1234,75) rectangle (1558,176);
\foreach \yy in {97,116,135} {\draw[mvBlue,line width=12bp,line cap=round] (1280,\yy)--(1510,\yy);}
\draw[mvOrange,line width=12bp,line cap=round] (1280,154)--(1510,154);
\node[font=\fontsize{26}{29}\selectfont\bfseries,text=mvGreen] at (1396,213) {Physician summary $R$};
\draw[card,draw=mvGreen!55,fill=mvGreen!3] (1234,229) rectangle (1558,329);
\foreach \yy in {250,270} {\draw[mvBlue,line width=12bp,line cap=round] (1280,\yy)--(1510,\yy);}
\foreach \yy in {290,310} {\draw[mvOrange,line width=12bp,line cap=round] (1280,\yy)--(1510,\yy);}

% (b) Pooled counts. A single linear scale governs all six segments.
\draw[panel] (14,354) rectangle (1586,600);
\node[heading] at (27,380) {(b)\quad Generated summaries contain mostly evidence-supported facts};
\def\mvBaseline{556}
\def\mvScale{3.65} % bp per 1,000 facts; 40,000 is exactly y=410.
\foreach \vv/\label in {0/0,10/{10,000},20/{20,000},30/{30,000},40/{40,000}} {
 \pgfmathsetmacro{\yy}{\mvBaseline-\vv*\mvScale}
 \draw[mvRule,line width=.7bp] (190,\yy)--(1220,\yy);
 \draw[mvInk!75,line width=1.4bp] (179,\yy)--(190,\yy);
 \node[font=\fontsize{21}{24}\selectfont,anchor=east] at (165,\yy) {\label};
}
\draw[mvInk!75,line width=2bp] (190,410)--(190,556)--(1220,556);
\node[font=\fontsize{21}{24}\selectfont,rotate=90] at (61,485) {Number of facts};
\foreach \xx/\sup/\unsup in {266/6.301/27.221,605/6.814/3.603,944/7.560/4.340} {
 \pgfmathsetmacro{\ys}{\mvBaseline-\sup*\mvScale}
 \pgfmathsetmacro{\yt}{\mvBaseline-(\sup+\unsup)*\mvScale}
 \fill[mvBlue] (\xx,556) rectangle (\xx+200,\ys);
 \fill[mvOrange] (\xx,\ys) rectangle (\xx+200,\yt);
}
\node[font=\fontsize{22}{24}\selectfont\bfseries,text=white,align=center] at (366,483) {27,221\\(81.2\%)};
\foreach \xx/\label in {366/{6,301 (18.8\%)},705/{6,814 (65.4\%)},1044/{7,560 (63.5\%)}}
 {\node[font=\fontsize{18}{21}\selectfont\bfseries,text=white] at (\xx,544) {\label};}
\draw[mvOrange,line width=1.7bp,line cap=round] (740,517)--(757,500)--(766,500);
\node[font=\fontsize{21}{24}\selectfont\bfseries,text=mvOrange,anchor=west] at (773,499) {3,603 (34.6\%)};
\draw[mvOrange,line width=1.7bp,line cap=round] (1079,512)--(1096,488)--(1105,488);
\node[font=\fontsize{21}{24}\selectfont\bfseries,text=mvOrange,anchor=west] at (1112,487) {4,340 (36.5\%)};
\foreach \xx/\label in {366/{Reference (GT)},705/{Llama-3.3-70B},1044/{Med42-v2-70B}}
 {\node[font=\fontsize{24}{27}\selectfont\bfseries] at (\xx,580) {\label};}
\fill[mvBlue,rounded corners=7bp] (1255,424) rectangle (1299,454);
\node[font=\fontsize{22}{25}\selectfont,text=mvBlue!65!black,anchor=west] at (1316,440) {Evidence-supported facts};
\fill[mvOrange,rounded corners=7bp] (1255,478) rectangle (1299,508);
\node[font=\fontsize{22}{25}\selectfont,text=mvOrange!70!black,anchor=west,align=left] at (1316,495) {Facts without identified\\evidence support};

% (c) Complementary pairwise views; document identity colors stay consistent.
\draw[panel] (14,612) rectangle (1586,805);
\node[heading] at (27,638) {(c)\quad Existing metrics see only one side of the task};
\draw[card,draw=mvGreen!35,fill=mvGreen!4] (31,654) rectangle (790,792);
\draw[card,draw=mvBlue!35,fill=mvBlue!4] (809,654) rectangle (1570,792);
\node[font=\fontsize{25}{28}\selectfont\bfseries,text=mvGreen,anchor=west] at (52,676) {Reference similarity};
\node[font=\fontsize{25}{28}\selectfont\bfseries,text=mvBlue!65!black,anchor=west] at (828,676) {Evidence consistency};
\mvDocument{158}{689}{mvMuted}{.85}
\mvDocument{340}{689}{mvRose}{.85}
\mvDocument{622}{689}{mvGreen}{.85}
\node[note,text=mvMuted] at (172,751) {Prior evidence $E$\\(ignored)};
\node[note] at (355,751) {Generated\\summary $G$};
\node[note] at (637,751) {Physician\\summary $R$};
\draw[{Stealth[length=13bp,width=13bp]}-{Stealth[length=13bp,width=13bp]},mvInk!75,line width=2.6bp] (427,710)--(567,710);
\node[font=\fontsize{18}{21}\selectfont] at (497,694) {compared};
\mvDocument{936}{689}{mvBlue}{.85}
\mvDocument{1230}{689}{mvRose}{.85}
\mvDocument{1437}{689}{mvMuted}{.85}
\node[note] at (951,751) {Prior\\evidence $E$};
\node[note] at (1245,751) {Generated\\summary $G$};
\node[font=\fontsize{19}{20}\selectfont,align=center,text=mvMuted] at (1451,751) {Physician summary $R$\\(ignored)};
\draw[{Stealth[length=13bp,width=13bp]}-{Stealth[length=13bp,width=13bp]},mvInk!75,line width=2.6bp] (1040,710)--(1181,710);
\node[font=\fontsize{18}{21}\selectfont] at (1111,694) {compared};
\end{tikzpicture}

